Fence decompositions and cherry covers in non-binary phylogenetic networks

Reticulate evolution can be modelled using phylogenetic networks. Tree-based networks, which are one of the more general classes of phylogenetic networks, have recently gained eminence for its ability to represent evolutionary histories with an underlying tree structure. To better understand tree-based networks, numerous characterizations have been proposed, based on tree embeddings, matchings, and arc partitions. Here, we build a bridge between two arc partition characterizations, namely maximal fence decompositions and cherry covers. Results on cherry covers have been found for general phylogenetic networks. We first show that the number of cherry covers is the same as the number of support trees (underlying tree structure of tree-based networks) for a given semibinary network. Maximal fence decompositions have only been defined thus far for binary networks (constraints on vertex degrees). We remedy this by generalizing fence decompositions to non-binary networks, and using this, we characterize semi-binary tree-based networks in terms of forbidden structures. Furthermore, we give an explicit enumeration of cherry covers of semi-binary networks, by studying its fence decomposition. Finally, we prove that it is possible to characterize semi-binary tree-child networks, a subclass of tree-based networks, in terms of the number of their cherry covers.

==> BStructures.tex <==
\begin{figure}[ht]
\centering

\begin{tikzpicture}[scale=1]




%Nodos

\draw (+2-1.5+4-0.5+ 1,  0+0)        node[mini]    (B)          {};
\draw (+2-1.5+4-0.5+ 2,  0+0)        node[mini]    (C)          {};
\draw (+2-1.5+4-0.5+ .5, 0+ -1)        node[minibx]    (A1)          {};
\draw (+2-1.5+4-0.5+ 1.5,0+ -1)        node[minibx]    (B1)          {};

%Etiquetas 
\node (label) at (-0.5+2-2.5+4,-.5) {\small$\bullet$ \textbf{Crown:}};
% \node (label) at (0,-.55) {\tiny $a_1$};
% \node (label) at (0.5,-.55) {\tiny $a_2$};
% \node (label) at (-2.5,-.55) {\tiny $a_3$};
% \node (label) at (-2.5,-.5) {\tiny $a_4$};

%Arcos
\draw[style={-}](A1)to(B);
\draw[style={-}](B)to(B1);
\draw[style={-}](B1)to(C);
\draw[style={-}](C)to(A1);
% \draw[style={-}](-1,0)to(1root);


\draw (-0.5+2+4-1+0.25, -.5)        node[label]    (a1)          {\tiny $a_1$};
\draw (-0.5+2+4-1+.75, -.4)        node[label]    (a1)          {\tiny $a_2$};
\draw (-0.5+2+4-1+1.25, -.75)        node[label]    (a1)          {\tiny $a_3$};
\draw (-0.5+2+4-1+0.5, -.85)        node[label]    (a1)          {\tiny $a_4$};

%---------------------------------------------------------------------

%Nodos

\draw (-0.25+9+1+ 0,  +0)          node[minibx]    (A)          {};
\draw (-0.25+9+1+ 1,  +0)        node[mini]    (B)          {};
\draw (-0.25+9+1+ 2,  +0)        node[minibx]    (C)          {};
\draw (-0.25+9+1+ .5, + -1)        node[minibx]    (A1)          {};
\draw (-0.25+9+1+ 1.5,+ -1)        node[minibx]    (B1)          {};

%Etiquetas 
\node (label) at (2+9+-2.75,-.5) {\small$\bullet$ \textbf{W-fence:}};
% \node (label) at (0,-.55) {\tiny $a_1$};
% \node (label) at (0.5,-.55) {\tiny $a_2$};
% \node (label) at (-2.5,-.55) {\tiny $a_3$};
% \node (label) at (-2.5,-.5) {\tiny $a_4$};

%Arcos
\draw[style={-}](A)to(A1);
\draw[style={-}](A1)to(B);
\draw[style={-}](B)to(B1);
\draw[style={-}](B1)to(C);
% \draw[style={-}](-1,0)to(1root);


\draw (1-0.25+9+0.25,    -.5)        node[label]    (a1)          {\tiny $a_1$};
\draw (1-0.25+9+.75,     -.5)        node[label]    (a1)          {\tiny $a_2$};
\draw (1-0.25+9+1.25,    -.5)        node[label]    (a1)          {\tiny $a_3$};
\draw (1-0.25+9+1.75,    -.5)        node[label]    (a1)          {\tiny $a_4$};
%---------------------------------------------


%Nodos

\draw (+2-1.5+4-0.5+ 1,  -2+0)        node[mini]    (B)          {};
\draw (+2-1.5+4-0.5+ 2,  -2+0)        node[mini]    (C)          {};
\draw (+2-1.5+4-0.5+ .5, -2+-1)        node[mini]    (A1)          {};
\draw (+2-1.5+4-0.5+ 1.5,-2+ -1)        node[minibx]    (B1)          {};
\draw (+2-1.5+4-0.5+ 2.5,-2+ -1)        node[mini]    (C1)          {};

%Etiquetas 
\node (label) at (1.6+2-1.5+4-0.5+-2.5,-2-.5) {\small$\bullet$ \textbf{M-fence:}};
% \node (label) at (0,-.55) {\tiny $a_1$};
% \node (label) at (0.5,-.55) {\tiny $a_2$};
% \node (label) at (-2.5,-.55) {\tiny $a_3$};
% \node (label) at (-2.5,-.5) {\tiny $a_4$};

%Arcos
\draw[style={-}](A1)to(B);
\draw[style={-}](B)to(B1);
\draw[style={-}](B1)to(C);
\draw[style={-}](C)to(C1);
% \draw[style={-}](-1,0)to(1root);


\draw (+2-1.5+4-0.5++.75, -2-.5)        node[label]    (a1)          {\tiny $a_1$};
\draw (+2-1.5+4-0.5++1.25,-2 -.5)        node[label]    (a1)          {\tiny $a_2$};
\draw (+2-1.5+4-0.5++1.75,-2 -.5)        node[label]    (a1)          {\tiny $a_3$};
\draw (+2-1.5+4-0.5++2.25,-2 -.5)        node[label]    (a1)          {\tiny $a_4$};

%---------------------------------------------------------------------

%Nodos

\draw (-0.25+9+1+ 0,  -2+0)          node[minibx]    (A)          {};
\draw (-0.25+9+1+ 1,  -2+0)        node[mini]    (B)          {};
\draw (-0.25+9+1+ .5, -2+-1)        node[minibx]    (A1)          {};
\draw (-0.25+9+1+ 1.5,-2+ -1)        node[mini]    (B1)          {};

%Etiquetas 
\node (label) at (-5+0.25-0.25+9+1-0.25+1+5+-2.5,-2-.5) {\small$\bullet$ \textbf{N-fence:}};
% \node (label) at (0,-.55) {\tiny $a_1$};
% \node (label) at (0.5,-.55) {\tiny $a_2$};
% \node (label) at (-2.5,-.55) {\tiny $a_3$};
% \node (label) at (-2.5,-.5) {\tiny $a_4$};

%Arcos
\draw[style={-}](A)to(A1);
\draw[style={-}](A1)to(B);
\draw[style={-}](B)to(B1);
% \draw[style={-}](-1,0)to(1root);


\draw (-0.25+9+1+0.25,-2 -.5)        node[label]    (a1)          {\tiny $a_1$};
\draw (-0.25+9+1+.75,-2-.5)        node[label]    (a1)          {\tiny $a_2$};
\draw (-0.25+9+1+1.25, -2-.5)        node[label]    (a1)          {\tiny $a_3$};

%-------------------------------------


%Nodos

\draw (7,-2-3-0.25)          node[mi]    (A)          {};
\draw (7,-2-3+0.5)          node[mi]    (root)          {};


\draw (5    ,-2+-4)            node[mi]    (A1)          {};
\draw (3.5  ,-2+-5.5)            node[mi]    (A2)          {};
\draw (6    ,-2+-4.5)            node[mi]    (A3)          {};
\draw (5    ,-2+-5.5)            node[mi]    (A4)          {};
\draw (7    ,-2+-5.5)            node[mi]    (A5)          {};
\draw (5-0.5,-2+-6.5)        node[bx]    (A6)          {};
\draw (7-0.5,-2+-6.5)        node[bx]    (A7)          {};
\draw (2.5  ,-2+-8)            node[mi]    (A8)          {};
\draw (4    ,-2+-7.25)            node[bx]    (A9)          {};
\draw (4    ,-2+-8)            node[mi]    (A12)          {};
\draw (9    ,-2+-4)            node[mi]    (B1)          {};
\draw (8    ,-2+-5.5)            node[mi]    (B2)          {};
\draw (10   ,-2+-5.5)           node[mi]    (B3)          {};
\draw (10 -0.25+0.1 -2-0.25,-2+-5.5-0.5)           node[mi]    (B11)          {};
\draw (10 -0.25 -2-0.25+2,-2+-8)           node[mi]    (B12)          {};
\draw (7.5  ,-2+-6.5)            node[mi]    (B4)          {};
\draw (8.5  ,-2+-6.5)            node[bx]    (B5)          {};
\draw (10.5 ,-2+-8)           node[mi]    (B6)          {};
\draw (7    ,-2+-7.25)            node[bx]    (B7)          {};
\draw (8    ,-2+-7.25)            node[bx]    (B8)          {};
\draw (7    ,-2+-8)            node[mi]    (B9)          {};
\draw (8    ,-2+-8)            node[mi]    (B10)          {};



\draw[style={-}](A)to(root);
\draw[style={-},dotted,line width = 1.75](A)to(A1);
\draw[style={-},line width = 1.75](A1)to(A2);
\draw[style={-},line width = 1.75](A3)to(A1);
\draw[style={-}](A3)to(A4);
\draw[style={-}](A3)to(A5);
\draw[style={-},line width = 1.75](A6)to(A4);
\draw[style={-},line width = 1.75](A7)to(A5);
\draw[style={-},line width = 1.75](A7)to(A4);
\draw[style={-},line width = 1.75](A6)to(A5);
\draw[style={-},dashdotted,line width = 1.5](A2)to(A8);
\draw[style={-},dashdotted,line width = 1.5](A2)to(A9);
\draw[style={-},dashdotted,line width = 1.5](A6)to(A9);
\draw[style={-}](A9)to(A12);
\draw[style={-},dotted,line width = 1.75](A)to(B1);
\draw[style={-}](B2)to(B1);
\draw[style={-},dotted,line width = 1.25](B2)to(B5);
\draw[style={-},dotted,line width = 1.25](B2)to(B11);
\draw[style={-}](B3)to(B1);
\draw[style={-}](B11)to(B12);
\draw[style={-}](B11)to(B4);
\draw[style={-},dotted,line width = 1.25](B3)to(B5);
\draw[style={-},dotted,line width = 1.25](B3)to(B6);
\draw[style={-},dashed,line width = 1.25](B4)to(B7);
\draw[style={-},dashed,line width = 1.25](B4)to(B8);
\draw[style={-},dashed,line width = 1.25](A7)to(B7);
\draw[style={-},dashed,line width = 1.25](B5)to(B8);
\draw[style={-}](B10)to(B8);
\draw[style={-}](B9)to(B7);

\node (label) at (7,-11) {\LARGE $N$};
\node (label) at (6.5,1.5) {\textbf{Binary structures}};


\node (label) at (5.75,-5.25) { $\hat{M_1}$};
\node (label) at (5.75-1.9,-6.55) { $\hat{M_2}$};
\node (label) at (5.75+3+1.25,-6.75)                        { $\hat{M}_3$};
\node (label) at (5.75-1.9+2+1.1,-7)                        { $\hat{M}_4$};
\node (label) at (5.75+3+1.25+0.75-1-1,-6.75-1.1)           { $\hat{M}_5$};
\node (label) at (5.75+3+1.25+0.75-1-1+.5,-6.75-1.1-1.5)    { $\hat{M}_6$};
\node (label) at (5.75-1.9+2+1.1-1.25+0.25,-7.5)            { $\hat{C}_1$};
\node (label) at (5.75-1.9+2+1.1-1.25+0.75+0.25-0.1,-9.6)   { $\hat{N}_3$};
\node (label) at (5.75-1.9+2+1.1-1.25+0.75+1+0.9,-9.6)      { $\hat{N}_4$};
\node (label) at (5.75-1.9+2+1.1-1.25+0.75,-9)              { $\hat{W}_1$};
\node (label) at (5.75-1.9+2+1.1-1.25-3,-8.5)               { $\hat{N}_1$};
\node (label) at (5.75-1.9+2+1.1-1.25-3+1-0.1,-9.6)         { $\hat{N}_2$};
% \node (label) at (2+12,3.5) {\textbf{New structures}};
\end{tikzpicture}
\caption{\small Representation of the different zig-zag trails present in the binary setting and a network $N$ with fence decomposition $S = \cup_{i=1}^6\hat{M}_i\cup_{i=1}^4\hat{N}_i\cup \hat{W}_1\cup \hat{C}_1$. The different line types indicates the arcs of each maximal zig-zag trail.}
\label{fig:bstruct}
\end{figure}

==> Extfence.tex <==
\begin{figure}[ht]
\centering

\begin{tikzpicture}[scale=0.4]

%Nodos
\draw (0,0.75)                 node[mi2]    (root1)      {};
\draw (-1,-1)     node[mi2]    (1)          {};
\draw (0,0)                 node[mi2]    (root)      {};
\draw (-1,-1)     node[mi2]    (1)          {};
\draw (-2,-2)     node[mi2]    (2)          {};
\draw (-3,-3)     node[mi]    (3)          {};
\draw (-4,-4)     node[mi]    (4)          {};
\draw (1,-2)     node[mi2]    (5)          {};
\draw (-1,-3)     node[mi]    (6)          {};
\draw (-2,-4)     node[bx]    (7)          {};
\draw (2.5,-1.5)     node[mi]    (8)          {};
\draw (0.75+2.5,-0.75-1.5)     node[mi]    (15)          {};
\draw (1.5+2.5,-1.5-1.5)     node[mi2]    (16)          {};
\draw (2.25+2.5,-2.25-1.5)     node[mi2]    (17)          {};
\draw (0,-3)     node[mi]    (9)          {};
\draw (-1,-5)     node[bx]    (10)          {};
\draw (1,-5)     node[bx]    (14)          {};
\draw (0,-4)     node[mi]    (12)          {};
\draw (2,-4)     node[bx]    (13)          {};
\draw (-1,-6)     node[mi2]    (18)          {};
\draw (1,-6)     node[mi2]    (19)          {};



%Etiquetas

%Arcos
\draw[style={-}, color = lightgray](root)to(1);
\draw[style={-}, color = lightgray](root)to(root1);
\draw[style={-}, color = lightgray](2)to(1);
\draw[style={-}, color = lightgray](2)to(3);
\draw[style={-}](3)to(4);
\draw[style={-}, color = lightgray](10)to(18);
\draw[style={-}, color = lightgray](14)to(19);
\draw[style={-}, color = lightgray](1)to(5);
\draw[style={-}, color = lightgray](2)to(6);
\draw[style={-}](3)to(7);
\draw[style={-}](6)to(7);
\draw[style={-}](10)to(7);
\draw[style={-}](10)to(6);
\draw[style={-}, color = lightgray](9)to(5);
\draw[style={-}](9)to(10);
\draw[style={-}, color = lightgray](12)to(5);
\draw[style={-}](12)to(10);
\draw[style={-}](14)to(12);
\draw[style={-}](14)to(13);
\draw[style={-}](14)to(9);
\draw[style={-}](8)to(14);
\draw[style={-}](8)to(15);
\draw[style={-}, color = lightgray](15)to(16);
\draw[style={-}, color = lightgray](13)to(15);
\draw[style={-}, color = lightgray](13)to(16);
\draw[style={-}, color = lightgray](17)to(16);
\draw[style={-}, color = lightgray](root)to(8);



%------------------------------------------------------------------------


%Nodos

\draw (11.5+-3       ,-3)     node[mi]    (3)          {};
\draw (11.5+-4       ,-4)     node[mi]    (4)          {};
\draw (11.5+-1       ,-3)     node[mi]    (6)          {};
\draw (11.5+-2       ,-4)     node[bx]    (7)          {};
\draw (11.5+2.5      ,-1.5)     node[mi]    (8)          {};
\draw (11.5+0.75+2.5 ,-0.75-1.5)     node[mi]    (15)          {};
\draw (11.5+0        ,-3)     node[mi]    (9)          {};
\draw (11.5+-1       ,-5)     node[bx]    (10)          {};
\draw (11.5+1        ,-5)     node[bx]    (14)          {};
\draw (11.5+0        ,-4)     node[mi]    (12)          {};
\draw (11.5+2        ,-4)     node[bx]    (13)          {};



%Etiquetas

%Arcos
\draw[style={-}](3)to(4);
\draw[style={-}](3)to(7);
\draw[style={-}](6)to(7);
\draw[style={-}](10)to(7);
\draw[style={-}](10)to(6);
\draw[style={-}](9)to(10);
\draw[style={-}](12)to(10);
\draw[style={-}](14)to(12);
\draw[style={-}](14)to(13);
\draw[style={-}](14)to(9);
\draw[style={-}](8)to(14);
\draw[style={-}](8)to(15);



\node (label) at (0,-7) {$N$};
\node (label) at (11.5,-7) {$F$};
\end{tikzpicture}\\

\begin{tikzpicture}[scale=0.35]


%Nodos

\draw (-3       ,-3)     node[minil]    (3)          {};
\draw (-4       ,-4)     node[minil]    (4)          {};
\draw (-1       ,-3)     node[minil]    (6)          {};
\draw (-2       ,-4)     node[minilbx]    (7)          {};
\draw (2.5      ,-1.5)     node[minil]    (8)          {};
\draw (0.75+2.5 ,-0.75-1.5)     node[minil]    (15)          {};
\draw (0        ,-3)     node[minir]    (9)          {};
\draw (-1       ,-5)     node[minirbx]    (10)          {};
\draw (1        ,-5)     node[minirbx]    (14)          {};
\draw (0        ,-4)     node[minir]    (12)          {};
\draw (2        ,-4)     node[minilbx]    (13)          {};



%Etiquetas

%Arcos
\draw[style={-},color = lightgray](3)to(4);
\draw[style={-},color = lightgray](3)to(7);
\draw[style={-},color = lightgray](6)to(7);
\draw[style={-},color = lightgray](10)to(7);
\draw[style={-},color = lightgray](10)to(6);
\draw[style={-},color = red](9)to(10);
\draw[style={-},color = red](12)to(10);
\draw[style={-},color = red](14)to(12);
\draw[style={-},color = lightgray](14)to(13);
\draw[style={-},color = red](14)to(9);
\draw[style={-},color = lightgray](8)to(14);
\draw[style={-},color = lightgray](8)to(15);

\node (label) at (0,-6) {\small $\hat{C}$};

%-------------------------------------------------------------------
%Nodos

\draw (9.5+-3       ,-3)     node[minir]    (3)          {};
\draw (9.5+-4       ,-4)     node[minir]    (4)          {};
\draw (9.5+-1       ,-3)     node[minir]    (6)          {};
\draw (9.5+-2       ,-4)     node[minirbx]    (7)          {};
\draw (9.5+2.5      ,-1.5)     node[minil]    (8)          {};
\draw (9.5+0.75+2.5 ,-0.75-1.5)     node[minil]    (15)          {};
\draw (9.5+0        ,-3)     node[minil]    (9)          {};
\draw (9.5+-1       ,-5)     node[minirbx]    (10)          {};
\draw (9.5+1        ,-5)     node[minilbx]    (14)          {};
\draw (9.5+0        ,-4)     node[minil]    (12)          {};
\draw (9.5+2        ,-4)     node[minilbx]    (13)          {};


\node (label) at (9.5+-1       -1.35,-5+0.5) {\tiny $r$};

%Etiquetas

%Arcos
\draw[style={-},color = red](3)to(4);
\draw[style={-},color = red](3)to(7);
\draw[style={-},color = red](6)to(7);
\draw[style={-},color = red](10)to(7);
\draw[style={-},color = red](10)to(6);
\draw[style={-},color = lightgray](9)to(10);
\draw[style={-},color = lightgray](12)to(10);
\draw[style={-},color = lightgray](14)to(12);
\draw[style={-},color = lightgray](14)to(13);
\draw[style={-},color = lightgray](14)to(9);
\draw[style={-},color = lightgray](8)to(14);
\draw[style={-},color = lightgray](8)to(15);

\node (label) at (9.5+0,-6) {\small $\hat{N}_1$};

%-------------------------------------------------------------------
%Nodos

\draw (2*9.5+-3       ,-3)     node[minil]    (3)          {};
\draw (2*9.5+-4       ,-4)     node[minil]    (4)          {};
\draw (2*9.5+-1       ,-3)     node[minil]    (6)          {};
\draw (2*9.5+-2       ,-4)     node[minilbx]    (7)          {};
\draw (2*9.5+2.5      ,-1.5)     node[minir]    (8)          {};
\draw (2*9.5+0.75+2.5 ,-0.75-1.5)     node[minir]    (15)          {};
\draw (2*9.5+0        ,-3)     node[minil]    (9)          {};
\draw (2*9.5+-1       ,-5)     node[minilbx]    (10)          {};
\draw (2*9.5+1        ,-5)     node[minirbx]    (14)          {};
\draw (2*9.5+0        ,-4)     node[minil]    (12)          {};
\draw (2*9.5+2        ,-4)     node[minirbx]    (13)          {};



%Etiquetas

%Arcos
\draw[style={-},color = lightgray](3)to(4);
\draw[style={-},color = lightgray](3)to(7);
\draw[style={-},color = lightgray](6)to(7);
\draw[style={-},color = lightgray](10)to(7);
\draw[style={-},color = lightgray](10)to(6);
\draw[style={-},color = lightgray](9)to(10);
\draw[style={-},color = lightgray](12)to(10);
\draw[style={-},color = lightgray](14)to(12);
\draw[style={-},color = red](14)to(13);
\draw[style={-},color = lightgray](14)to(9);
\draw[style={-},color = red](8)to(14);
\draw[style={-},color = red](8)to(15);

\node (label) at (2*9.5+0,-6) {\small $\hat{N}_2$};



%--------------------------------------------------------------------


%Nodos

\draw (4+-3       ,-6-3)     node[minil]    (3)          {};
\draw (4+-4       ,-6-4)     node[minil]    (4)          {};
\draw (4+-1       ,-6-3)     node[minil]    (6)          {};
\draw (4+-2       ,-6-4)     node[minilbx]    (7)          {};
\draw (4+2.5      ,-6-1.5)     node[minib]    (8)          {};
\draw (4+0.75+2.5 ,-6-0.75-1.5)     node[minib]    (15)          {};
\draw (4+0        ,-6-3)     node[minib]    (9)          {};
\draw (4+-1       ,-6-5)     node[minibbx]    (10)          {};
\draw (4+1        ,-6-5)     node[minibbx]    (14)          {};
\draw (4+0        ,-6-4)     node[minib]    (12)          {};
\draw (4+2        ,-6-4)     node[minilbx]    (13)          {};



%Etiquetas

%Arcos
\draw[style={-},color = lightgray](3)to(4);
\draw[style={-},color = lightgray](3)to(7);
\draw[style={-},color = lightgray](6)to(7);
\draw[style={-},color = lightgray](10)to(7);
\draw[style={-},color = lightgray](10)to(6);
\draw[style={-},color = blue](9)to(10);
\draw[style={-},color = blue](12)to(10);
\draw[style={-},color = blue](14)to(12);
\draw[style={-},color = lightgray](14)to(13);
\draw[style={-},color = blue](14)to(9);
\draw[style={-},color = blue](8)to(14);
\draw[style={-},color = blue](8)to(15);

\node (label) at (4+0,-6-6) {\small $\hat{N}^C$};




%--------------------------------------------------------------------


%Nodos

\draw (13.5+-3       ,-6-3)     node[minil]    (3)          {};
\draw (13.5+-4       ,-6-4)     node[minil]    (4)          {};
\draw (13.5+-1       ,-6-3)     node[minil]    (6)          {};
\draw (13.5+-2       ,-6-4)     node[minibbx]    (7)          {};
\draw (13.5+2.5      ,-6-1.5)     node[minil]    (8)          {};
\draw (13.5+0.75+2.5 ,-6-0.75-1.5)     node[minil]    (15)          {};
\draw (13.5+0        ,-6-3)     node[minib]    (9)          {};
\draw (13.5+-1       ,-6-5)     node[minibbx]    (10)          {};
\draw (13.5+1        ,-6-5)     node[minibbx]    (14)          {};
\draw (13.5+0        ,-6-4)     node[minib]    (12)          {};
\draw (13.5+2        ,-6-4)     node[minilbx]    (13)          {};



%Etiquetas

%Arcos
\draw[style={-},color = lightgray](3)to(4);
\draw[style={-},color = lightgray](3)to(7);
\draw[style={-},color = lightgray](6)to(7);
\draw[style={-},color = blue](10)to(7);
\draw[style={-},color = lightgray](10)to(6);
\draw[style={-},color = blue](9)to(10);
\draw[style={-},color = blue](12)to(10);
\draw[style={-},color = blue](14)to(12);
\draw[style={-},color = lightgray](14)to(13);
\draw[style={-},color = blue](14)to(9);
\draw[style={-},color = lightgray](8)to(14);
\draw[style={-},color = lightgray](8)to(15);

\node (label) at (13.5+0,-6-6) {\small $\hat{W}_C$};



\node (label) at (0,1) {};

\end{tikzpicture}

\caption{\small Example of a network $N$ and a non-trivial maximal extended zig-zag trail $F$ of $N$. The highlighted edges represent different zig-zag trails: $\hat{C}$ represents a crown; $\hat{N}_1$ and $\hat{N}_2$ $N$-fences; $\hat{N}^C$ an upper $N$-crown; and $\hat{W}_C$ a lower $W$-crown. Note that $\hat{N}_1$ starts at the reticulation $r$ and, although it contains a cycle, it does not contain a crown, thus it is classified as a $N$-fence. The set of zig-zag trails $G = \{\hat{C},\hat{N}_1,\hat{N}_2\}$ represents a covering of $F$. Observe that $\hat{C}$ and $\hat{N_1}$ belong to the same extended zig-zag trail $F$ since $\hat{C}$ and $\hat{W}_C$ intersect, and $\hat{W}_C$ and $\hat{N}_1$ also intersect.}
\label{fig.6}
\end{figure}

==> Fig.tex <==
\begin{figure}[h]
\centering

\begin{tikzpicture}[scale=0.75]

%Nodos
\draw (0,0)                 node[mi]    (root)      {};
\draw (-1,-2)     node[mi]    (A1)          {};
\draw (0,-2)     node[mi]    (A2)          {};
\draw (1,-2)     node[mi]    (B1)          {};



%Etiquetas

%Arcos
\draw[style={-},dashed](root)to(A1);
\draw[style={-}](root)to(B1);
\draw[style={-},dashed](root)to(A2);



\end{tikzpicture}

\caption{\small Example of a non-binary network with no cherry cover.}
\label{exemple:Tbal}
\end{figure}

==> Fig2.tex <==
\begin{figure}[h]
\centering

\begin{tikzpicture}[scale=0.75]


\filldraw[draw=red, fill = white]
plot[smooth cycle] coordinates{
(-2.5,-1)(-1,-1.5)(0.5,-1)(-1,-0.5)};
\draw(-3,-0.7) node[text = red] (etiqueta){$K$};
\draw(3,-0.7) node[text = blue] (etiqueta){$O$};



%Nodos
\draw (0-1,-1)                 node[mib]    (A)      {};
\draw (-1-1,-1)         node[bxb]    (B)          {};
\draw (1-1,-1)          node[bxb]    (C)          {};
\draw (0-1,-2)          node[bx]    (D)          {};
\draw (0,-2)          node[bx]    (E)          {};
\draw (1,-2)          node[bx]    (F)          {};
\draw (1,-1)          node[mib]    (G)          {};
\draw (2,-1)          node[mi]    (H)          {};
\draw (2,-2)          node[bx]    (I)          {};
\draw (3,-2)          node[bx]    (J)          {};
\draw (4,-2)          node[mi]    (K)          {};


\draw (-1,-3)          node[mig]    (A1)          {};
\draw (0,-3)          node[mig]    (A2)          {};
\draw (1,-3)          node[mig]    (A3)          {};
\draw (2,-3)          node[mig]    (A4)          {};
\draw (3,-3)          node[mig]    (A5)          {};


\draw (0-1,0)                 node[mig]    (B1)      {};
\draw (1,0)                 node[mig]    (B2)      {};
\draw (0,1)                 node[mig]    (B3)      {};

%Etiquetas 
% \node (label) at (-1,1) {$\vdots$};

%Arcos
\draw[style={-}](A)to(D);
% \draw[style={-}](-1,0)to(1root);
\draw[style={-}](B)to(D);
\draw[style={-}](C)to(D);
\draw[style={-}](A)to(E);
\draw[style={-}](G)to(E);
\draw[style={-}](G)to(F);
\draw[style={-}](H)to(I);
\draw[style={-}](H)to(J);
\draw[style={-}](H)to(K);
\draw[style={-}](H)to(F);
\draw[style={-}](G)to(J);
\draw[style={-}](G)to(I);

\draw[style={-},black!20](D)to(A1);
\draw[style={-},black!20](E)to(A2);
\draw[style={-},black!20](F)to(A3);
\draw[style={-},black!20](I)to(A4);
\draw[style={-},black!20](J)to(A5);


\draw[style={-},black!20](B1)to(A);
\draw[style={-},black!20](B1)to(B);
\draw[style={-},black!20](B1)to(C);
\draw[style={-},black!20](B2)to(B);
\draw[style={-},black!20](B2)to(G);
\draw[style={-},black!20](B2)to(H);
\draw[style={-},black!20](B2)to(C);
\draw[style={-},black!20](B1)to(B3);
\draw[style={-},black!20](B2)to(B3);

\end{tikzpicture}
\caption{The highlighted edges form a maximal zig-zag fence $F$ of the network. The blue nodes represent the set of omnians $O$ of $F$. Consider the subset of omnians $K$, clearly $|K| = 3>2 = |ch(K)|$, but $|O| = 4<5=|ch(O)|$.}
\label{ex:cherryretcherry}
\end{figure}

==> Fig3.tex <==
\begin{figure}[h]
\centering

\begin{tikzpicture}[scale=0.65]




%Nodos
\draw (0,0)                 node[mi]    (A)      {};
\draw (-1,0)         node[bx]    (B)          {};
\draw (1,0)          node[bx]    (C)          {};
\draw (-0.75,-1)          node[bx]    (D)          {};
\draw (0.75,-1)          node[bx]    (E)          {};
\draw (0,-1)          node[mi]    (J)          {};

\draw (-0.5,-2)          node[mi]    (D1)          {};
\draw (0.5,-2)          node[mi]    (F1)          {};

\draw (0.5,1)          node[mi]    (G)          {};
\draw (-0.5,1)          node[mi]    (H)          {};
\draw (0,2)          node[mi]    (I)          {};
%Etiquetas 
% \node (label) at (-1,1) {$\vdots$};
\node (label) at (0,-1.4) {\small $u$};

%Arcos
\draw[style={-},line width = 0.5mm](I)to(G);
\draw[style={-},line width = 0.5mm](I)to(H);
\draw[style={-},line width = 0.5mm](G)to(A);
\draw[style={-}](G)to(B);
\draw[style={-},line width = 0.5mm](G)to(C);
\draw[style={-},line width = 0.5mm](H)to(B);
\draw[style={-}](H)to(C);
% \draw[style={-}](C)to(D);
\draw[style={-},blue,line width = 0.5mm](B)to(D);
\draw[style={-},blue](A)to(D);
\draw[style={-},blue](A)to(E);
\draw[style={-},line width = 0.5mm](A)to(J);
\draw[style={-},blue,line width = 0.5mm](C)to(E);
\draw[style={-},line width = 0.5mm](D)to(D1);
\draw[style={-},line width = 0.5mm](E)to(F1);
% \draw[style={-},black!20](D)to(F);


%---------------------------------------------------




\end{tikzpicture}
\caption{The blue edges represent a maximal $W$-fence, and the highlighted edges represent a support tree of the network.}
\label{fig.3}
\end{figure}

==> Fig4.tex <==
\begin{figure}[h]
\centering

\begin{tikzpicture}[scale=0.65]




%Nodos
\draw (0,0)                 node[mi]    (A)      {};
\draw (-1,0)         node[mi]    (B)          {};
\draw (1,0)          node[mi]    (C)          {};
\draw (-0.5,-1)          node[bx]    (D)          {};
\draw (0.5,-1)          node[bx]    (E)          {};


\node (label) at (0,-2) {$C$};

%Arcos
% \draw[style={-}](C)to(D);
\draw[style={-}](B)to(D);
\draw[style={-}](A)to(D);
\draw[style={-}](A)to(E);
\draw[style={-}](C)to(E);
\draw[style={-}](B)to(E);
\draw[style={-}](C)to(D);
% \draw[style={-},black!20](D)to(F);


%---------------------------------------------------


%Nodos
\draw (-5+0,0)                 node[mi]    (A)      {};
\draw (-5+-1,0)         node[mi]    (B)          {};
\draw (-5+1,0)          node[mi]    (C)          {};
\draw (-5+-0.5,-1)          node[bx]    (D)          {};
\draw (-5+0.5,-1)          node[bx]    (E)          {};

\node (label) at (-1-5.5,-0.5) {\color{blue}\small $C_1$};
\node (label) at (-1-2.5,-0.5) {\small $C_2$};

%Arcos
% \draw[style={-}](C)to(D);
\draw[style={-},blue](B)to(D);
\draw[style={-},blue,dashed](A)to(D);
\draw[style={-},blue,dashed](A)to(E);
\draw[style={-},dashed,](C)to(E);
\draw[style={-},blue](B)to(E);
\draw[style={-},dashed](C)to(D);
% \draw[style={-},black!20](D)to(F);




%Nodos
\draw (5+0,0)                 node[mi]    (A)      {};
\draw (5+-1,0)         node[mi]    (B)          {};
\draw (5+1,0)          node[mi]    (C)          {};
\draw (5+-0.75,-1)          node[bx]    (D)          {};
\draw (5+0.75,-1)          node[bx]    (E)          {};
\draw (5+0,-1)          node[mi]    (F)          {};

%Arcos
% \draw[style={-}](C)to(D);
\draw[style={-}, line width = 0.4mm](B)to(D);
\draw[style={-}](A)to(D);
\draw[style={-}](A)to(E);
\draw[style={-}, line width = 0.4mm](C)to(E);
\draw[style={-}](B)to(E);
\draw[style={-}](C)to(D);
\draw[style={-}, line width = 0.4mm](A)to(F);
% \draw[style={-},black!20](D)to(F);

\end{tikzpicture}
\caption{Example of a crown $C = C_1\cup C_2$. Observe that if the tree nodes don't have more childs, this structure results a forbidden structure in TB networks since we have $3$ omnians with $2$ childs.}
\label{fig.4}
\end{figure}

==> Fig5.tex <==
\begin{figure}[h]
\centering

\begin{tikzpicture}[scale=0.5]




%Nodos
\draw (0,1)                 node[mi]    (root)      {};
\draw (0,0)                 node[mi]    (A)      {};
\draw (-3,-2)          node[mi]    (B)          {};
\draw (-1,-2)          node[mi]    (C)          {};
\draw (1,-2)          node[mi]    (D)          {};
\draw (3,-2)          node[mi]    (E)          {};


% \node (label) at (0,-2) {$C$};

%Arcos
% \draw[style={-}](C)to(D);
\draw[style={-}](root)to(A);
\draw[style={-},dashed](A)to(B);
\draw[style={-},dashed](A)to(C);
\draw[style={-},dotted](A)to(D);
\draw[style={-},dotted](A)to(E);
% \draw[style={-},black!20](D)to(F);


%-------------------------------------------------------------------

%Nodos
\draw (10+0,1)                 node[mi]    (root)      {};
\draw (10+0,0)                 node[mi]    (A)      {};
\draw (10+-3,-2)          node[mi]    (B)          {};
\draw (10+-1,-2)          node[mi]    (C)          {};
\draw (10+1,-2)          node[mi]    (D)          {};
\draw (10+3,-2)          node[mi]    (E)          {};


% \node (label) at (0,-2) {$C$};

%Arcos
% \draw[style={-}](C)to(D);
\draw[style={-}](root)to(A);
\draw[style={-},dashed](A)to(B);
\draw[style={-},dotted](A)to(C);
\draw[style={-},dashed](A)to(D);
\draw[style={-},dotted](A)to(E);
% \draw[style={-},black!20](D)to(F);


\node (label) at (0,-3) {\small $T$};
\node (label) at (10,-3) {\small $T$};


\end{tikzpicture}
\caption{Example of two different cherry covers of a non-binary tree. Observe that we have $|S_T| = 1$, but $|\mathcal{P}_T|\geq 2$, so clearly $|S_T|\neq |\mathcal{P}_T|$.}
\label{fig.5}
\end{figure}

==> Fig6.tex <==
\begin{figure}[h]
\centering

\begin{tikzpicture}[scale=0.65]




%Nodos
\draw (0,1)                 node[mi]    (root)      {};
\draw (0,0)                 node[mi]    (A)      {};
\draw (1,-1)                 node[mi]    (A1)      {};
\draw (-1,-1)                 node[mi]    (A2)      {};
\draw (-1.5,-2)                 node[mi]    (A3)      {};
\draw (-2,-3)                 node[mi]    (A6)      {};
\draw (0,-3)                 node[bx]    (A4)      {};
\draw (2,-2)                 node[mi]    (A5)      {};
\draw (2.5,-3)                 node[mi]    (A7)      {};
\draw (0,-4)                 node[mi]    (A8)      {};
\draw (-2.5,-4)                 node[mi]    (A9)      {};
\draw (-1.5,-4)                 node[mi]    (A10)      {};


% \node (label) at (0,-2) {$C$};

%Arcos
% \draw[style={-}](C)to(D);
\draw[style={-}](root)to(A);
\draw[style={-}](A)to(A1);
\draw[style={-}](A)to(A2);
\draw[style={-}](A3)to(A2);
\draw[style={-}](A4)to(A1);
\draw[style={-}](A5)to(A1);
\draw[style={-}](A2)to(A4);
\draw[style={-}](A3)to(A4);
\draw[style={-}](A3)to(A6);
\draw[style={-}](A5)to(A4);
\draw[style={-}](A5)to(A7);
\draw[style={-}](A4)to(A8);
\draw[style={-}](A6)to(A9);
\draw[style={-}](A6)to(A10);
% \draw[style={-},black!20](D)to(F);


%-------------------------------------------------------------------


%Nodos
\draw (7+2+2+0,1)                 node[mi]    (root)      {};
\draw (7+2+2+0,0)                 node[mi]    (A)      {};
\draw (7+2+2+1,-1)                 node[mi]    (A1)      {};
\draw (7+2+2+-1,-1)                 node[mi]    (A2)      {};
\draw (7+2+2+-1.5,-2)                 node[mi]    (A3)      {};
\draw (7+2+2+-2,-3)                 node[mi]    (A6)      {};
\draw (7+2+2+0,-3)                 node[bx]    (A4)      {};
\draw (7+2+2+2,-2)                 node[mi]    (A5)      {};
\draw (7+2+2+2.5,-3)                 node[mi]    (A7)      {};
\draw (7+2+2+0,-4)                 node[mi]    (A8)      {};
\draw (7+2+2+-2.5,-4)                 node[mi]    (A9)      {};
\draw (7+2+2+-1.5,-4)                 node[mi]    (A10)      {};



\node (label) at (0,-5) {$N$};

% \node (label) at (0,-2) {$C$};

%Arcos
% \draw[style={-}](C)to(D);
\draw[style={-}](root)to(A);
\draw[style={-},dashdotted,line width = 1.25](A)to(A1);
\draw[style={-},dashdotted,line width = 1.25](A)to(A2);
\draw[style={-}](A3)to(A2);
\draw[style={-},line width = 1.75](A4)to(A1);
\draw[style={-},line width = 1.75](A5)to(A1);
\draw[style={-}](A2)to(A4);
\draw[style={-},dashed](A3)to(A4);
\draw[style={-},dashed](A3)to(A6);
\draw[style={-},line width = 1.5,dotted](A5)to(A4);
\draw[style={-},line width = 1.5,dotted](A5)to(A7);
\draw[style={-},dashed, in = 0, out = 0](A4)to(A8);
\draw[style={-},line width = 1.75, in = 180, out = 180](A4)to(A8);
\draw[style={-},line width = 1.5,dotted](A4)to(A8);
\draw[style={-}](A6)to(A9);
\draw[style={-}](A6)to(A10);
% \draw[style={-},black!20](D)to(F);


\node (label) at (11,-5) {$B(N)$};
\node (label) at (11+1.1,-0.25) {\small $C_1$};
\node (label) at (11-2.9,-3.5) {\small $C_3$};
\node (label) at (11-1.75+1.25+0.25,-1.5) {\small $C_2$};
\node (label) at (11+2,-1.25) {\small $R_1$};
\node (label) at (11-2.5,-2.5) {\small $R_2$};
\node (label) at (11+3,-2.5) {\small $R_3$};
\end{tikzpicture}
\caption{\small A semi-binary network $N$ and its bulged version $B(N)$ with a possible cherry cover $\{C_1,C_2,C_3,R_1,R_2,R_3\}$. The different line type indicates the edges of each cherry shape.}
\label{fig.5}
\end{figure}

==> NBStructures.tex <==
\begin{figure}[ht]
\centering

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[scale=0.75]






%Nodos

\draw ( 0, 0)          node[minibx]    (A)          {};
\draw ( 1, 0)        node[mini]    (B)          {};
\draw ( 2, 0)        node[mini]    (C)          {};
\draw ( 3, 0)        node[minibx]    (D)          {};
\draw ( .5, -1)        node[minibx]    (A1)          {};
\draw ( 1.5, -1)        node[minibx]    (B1)          {};
\draw ( 2.5, -1)        node[minibx]    (C1)          {};

%Etiquetas 
\node (label) at (-2.5,-.5) {\small$\bullet$ \textbf{W-fence:}};
% \node (label) at (0,-.55) {\tiny $a_1$};
% \node (label) at (0.5,-.55) {\tiny $a_2$};
% \node (label) at (-2.5,-.55) {\tiny $a_3$};
% \node (label) at (-2.5,-.5) {\tiny $a_4$};

%Arcos
\draw[style={-}](A)to(A1);
\draw[style={-}](A1)to(B);
\draw[style={-}](B)to(B1);
\draw[style={-}](B1)to(C);
\draw[style={-}](C)to(C1);
\draw[style={-}](C1)to(D);
% \draw[style={-}](-1,0)to(1root);


\draw (0.25, -.5)        node[label]    (a1)          {\tiny $a_1$};
\draw (.75, -.5)        node[label]    (a1)          {\tiny $a_2$};
\draw (1.25, -.5)        node[label]    (a1)          {\tiny $a_3$};
\draw (1.75, -.5)        node[label]    (a1)          {\tiny $a_4$};
\draw (2.25, -.5)        node[label]    (a1)          {\tiny $a_5$};
\draw (2.75, -.5)        node[label]    (a1)          {\tiny $a_6$};
%---------------------------------------------


%Nodos

\draw ( 1,  -2+0)        node[mini]    (B)          {};
\draw ( 2,  -2+0)        node[mini]    (C)          {};
\draw ( .5, -2+-1)        node[mini]    (A1)          {};
\draw ( 1.5,-2+ -1)        node[minibx]    (B1)          {};
\draw ( 2.5,-2+ -1)        node[mini]    (C1)          {};

%Etiquetas 
\node (label) at (-2.5,-2-.5) {\small$\bullet$ \textbf{M-fence:}};
% \node (label) at (0,-.55) {\tiny $a_1$};
% \node (label) at (0.5,-.55) {\tiny $a_2$};
% \node (label) at (-2.5,-.55) {\tiny $a_3$};
% \node (label) at (-2.5,-.5) {\tiny $a_4$};

%Arcos
\draw[style={-}](A1)to(B);
\draw[style={-}](B)to(B1);
\draw[style={-}](B1)to(C);
\draw[style={-}](C)to(C1);
% \draw[style={-}](-1,0)to(1root);


\draw (.75, -2-.5)        node[label]    (a1)          {\tiny $a_1$};
\draw (1.25,-2 -.5)        node[label]    (a1)          {\tiny $a_2$};
\draw (1.75,-2 -.5)        node[label]    (a1)          {\tiny $a_3$};
\draw (2.25,-2 -.5)        node[label]    (a1)          {\tiny $a_4$};

%---------------------------------------------------------------------

%Nodos

\draw ( 0,  -4+0)          node[minibx]    (A)          {};
\draw ( 1,  -4+0)        node[mini]    (B)          {};
\draw ( 2,  -4+0)        node[mini]    (C)          {};
\draw ( .5, -4+-1)        node[minibx]    (A1)          {};
\draw ( 1.5,-4+ -1)        node[minibx]    (B1)          {};
\draw ( 2.5,-4+ -1)        node[mini]    (C1)          {};

%Etiquetas 
\node (label) at (-2.5,-4-.5) {\small$\bullet$ \textbf{N-fence:}};
% \node (label) at (0,-.55) {\tiny $a_1$};
% \node (label) at (0.5,-.55) {\tiny $a_2$};
% \node (label) at (-2.5,-.55) {\tiny $a_3$};
% \node (label) at (-2.5,-.5) {\tiny $a_4$};

%Arcos
\draw[style={-}](A)to(A1);
\draw[style={-}](A1)to(B);
\draw[style={-}](B)to(B1);
\draw[style={-}](B1)to(C);
\draw[style={-}](C)to(C1);
% \draw[style={-}](-1,0)to(1root);


\draw (0.25,-4 -.5)        node[label]    (a1)          {\tiny $a_1$};
\draw (.75, -4-.5)        node[label]    (a1)          {\tiny $a_2$};
\draw (1.25,-4 -.5)        node[label]    (a1)          {\tiny $a_3$};
\draw (1.75,-4 -.5)        node[label]    (a1)          {\tiny $a_4$};
\draw (2.25,-4 -.5)        node[label]    (a1)          {\tiny $a_5$};

%-------------------------------------


%Nodos

\draw (4+ 1, 0)          node[minibx]    (A)          {};
\draw (4+ 2, 0)        node[mini]    (B)          {};
\draw (4+ 3, 0)        node[mini]    (C)          {};
\draw (4+ 0, 0)        node[minibx]    (D)          {};
\draw (5+ 1, -1)        node[minibx]    (A1)          {};
\draw (5+ 2, -1)        node[minibx]    (B1)          {};

%Etiquetas 
% \node (label) at (0,-.55) {\tiny $a_1$};
% \node (label) at (0.5,-.55) {\tiny $a_2$};
% \node (label) at (-2.5,-.55) {\tiny $a_3$};
% \node (label) at (-2.5,-.5) {\tiny $a_4$};

%Arcos
\draw[style={-}](A)to(A1);
\draw[style={-}](A1)to(B);
\draw[style={-}](B)to(B1);
\draw[style={-}](B1)to(C);
\draw[style={-}](C)to(A1);
\draw[style={-}](A1)to(D);
% \draw[style={-}](-1,0)to(1root);


\draw (4+1-0.15, -.5)        node[label]    (a1)          {\tiny $a_1$};
\draw (4+2, -.65)        node[label]    (a1)          {\tiny $a_2$};
\draw (4+2.7, -.25)        node[label]    (a1)          {\tiny $a_5$};
\draw (4+2.3, -.25)        node[label]    (a1)          {\tiny $a_3$};
\draw (4+3, -.65)        node[label]    (a1)          {\tiny $a_4$};
\draw (4+1.5, -.5)        node[label]    (a1)          {\tiny $a_6$};

%-------------------------------------


%Nodos

\draw (4+ 1, -2+-1)          node[mini]    (A)          {};
\draw (4+ 2, -2+0)        node[mini]    (B)          {};
\draw (4+ 3, -2+0)        node[mini]    (C)          {};
\draw (4+ 0, -2+-1)        node[mini]    (D)          {};
\draw (5+ 1, -2+-1)        node[minibx]    (A1)          {};
\draw (5+ 2, -2+-1)        node[minibx]    (B1)          {};

%Etiquetas 
% \node (label) at (0,-.55) {\tiny $a_1$};
% \node (label) at (0.5,-.55) {\tiny $a_2$};
% \node (label) at (-2.5,-.55) {\tiny $a_3$};
% \node (label) at (-2.5,-.5) {\tiny $a_4$};

%Arcos
\draw[style={-}](A)to(B);
\draw[style={-}](A1)to(B);
\draw[style={-}](B)to(B1);
\draw[style={-}](B1)to(C);
\draw[style={-}](C)to(A1);
\draw[style={-}](B)to(D);
% \draw[style={-}](-1,0)to(1root);


\draw (4+1-0.15,-2 -.5)        node[label]    (a1)          {\tiny $a_1$};
\draw (4+2,     -2 -.65)        node[label]    (a1)          {\tiny $a_2$};
\draw (4+2.7,   -2-.25)        node[label]    (a1)          {\tiny $a_3$};
\draw (4+2.3,   -2-.25)        node[label]    (a1)          {\tiny $a_5$};
\draw (4+3,     -2-.65)        node[label]    (a1)          {\tiny $a_4$};
\draw (4+1.5,   -2 -.5)        node[label]    (a1)          {\tiny $a_6$};
%---------------------------------------------


%Nodos

\draw (4+ 1-0.15, -4+-1-0.15)          node[mini]    (A)          {};
\draw (4+ 2, -4+0)        node[mini]    (B)          {};
\draw (4+ 3, -4+0)        node[mini]    (C)          {};
\draw (4+ 0+1-0.15, -4+0.15)        node[minibx]    (D)          {};
\draw (5+ 1, -4+-1)        node[minibx]    (A1)          {};
\draw (5+ 2, -4+-1)        node[minibx]    (B1)          {};
\draw (4, -4)        node[mini]    (E)          {};
\draw (4, -4+-1)        node[minibx]    (E1)          {};

%Etiquetas 
% \node (label) at (0,-.55) {\tiny $a_1$};
% \node (label) at (0.5,-.55) {\tiny $a_2$};
% \node (label) at (-2.5,-.55) {\tiny $a_3$};
% \node (label) at (-2.5,-.5) {\tiny $a_4$};

%Arcos
\draw[style={-}](A)to(B);
\draw[style={-}](A1)to(B);
\draw[style={-}](B)to(B1);
\draw[style={-}](B1)to(C);
\draw[style={-}](C)to(A1);
\draw[style={-}](A1)to(D);
\draw[style={-}](E1)to(E);
\draw[style={-}](A1)to(E);
\draw[style={-}](B)to(E1);
% \draw[style={-}](-1,0)to(1root);


\draw (1+4+0.15,-4 -.15)        node[label]    (a1)          {\tiny $a_1$};
\draw (1+4+1,     -4 -.65)        node[label]    (a1)          {\tiny $a_2$};
\draw (4+2.7,   -4-.25)        node[label]    (a1)          {\tiny $a_5$};
\draw (1+4+1.3,   -4-.25)        node[label]    (a1)          {\tiny $a_3$};
\draw (1+4+2,     -4-.65)        node[label]    (a1)          {\tiny $a_4$};
\draw (1+4+.25-0.15,   -4 -.85)        node[label]    (a1)          {\tiny $a_9$};
\draw (1+4+.25-0.15-.75+0.05,   -4 -.85+0.6)        node[label]    (a1)          {\tiny $a_6$};
\draw (4,-4.5)        node[label]    (a1)          {\tiny $a_7$};
\draw (1+4+.25-0.15-.75+0.05,   +0.05-4 -.85)        node[label]    (a1)          {\tiny $a_8$};

%-------------------------------------------------------

\draw[style={-},opacity=0.5,dashed, red](4,.25)to(7,-1.25);
\draw[style={-},opacity=0.5,dashed, red](7,.25)to(4,-1.25);
\draw[style={-},opacity=0.5,dashed, red](4,.25-2)to(7,-1.25-2);
\draw[style={-},opacity=0.5,dashed, red](7,.25-2)to(4,-1.25-2);
\draw[style={-},opacity=0.5,dashed, red](4,.25-4)to(7,-1.25-4);
\draw[style={-},opacity=0.5,dashed, red](7,.25-4)to(4,-1.25-4);
\draw[style={-},opacity=0.5,dashed](8.5,4)to(8.5,-8);



%--------------------------------------------------------------------

%Nodos

\draw (13.5+ 0,  2+   0)          node[minibx]    (A)          {};
\draw (13.5+ 1,  2+   0)        node[mini]    (B)          {};
\draw (13.5+ 2,  2+   0)        node[mini]    (C)          {};
\draw (13.5+ 1, 2+-1)        node[minibx]    (A1)          {};
\draw (13.5+ 2,2+ -1)        node[minibx]    (B1)          {};

%Etiquetas 
\node (label) at (-2.5+13.5,2+-.5) {\tiny$\bullet$ \textbf{Lower W-crown:}};

%Arcos
\draw[style={-}](A)to(A1);
\draw[style={-}](A1)to(B);
\draw[style={-}](B)to(B1);
\draw[style={-}](B1)to(C);
\draw[style={-}](C)to(A1);
% \draw[style={-}](-1,0)to(1root);


\draw (14,1.5)        node[label]    (a1)          {\tiny $a_1$};
\draw (14.5,1.35)        node[label]    (a1)          {\tiny $c_1$};
\draw (14.75,1.75)        node[label]    (a1)          {\tiny $c_2$};
\draw (15.25,1.75)        node[label]    (a1)          {\tiny $c_4$};
\draw (15.5,1.35)        node[label]    (a1)          {\tiny $c_3$};


%--------------------------------------------------------

%Nodos

\draw (13.5+ 0,-2+  2+   0)          node[minibx]    (A)          {};
\draw (13.5+1,-2+  2+   -1)          node[minibx]    (A2)          {};
\draw (13.5+1+ 1,-2+  2+   0)        node[mini]    (B)          {};
\draw (13.5+1+ 2,-2+  2+   0)        node[mini]    (C)          {};
\draw (13.5+1+ 1,-2+ 2+-1)        node[minibx]    (A1)          {};
\draw (13.5+1+ 2,-2+2+ -1)        node[minibx]    (B1)          {};

%Etiquetas 
\node (label) at (-2.5+13.5,-2+2+-.5) {\tiny$\bullet$ \textbf{Upper W-crown:}};

%Arcos
\draw[style={-}](A2)to(B);
\draw[style={-}](A)to(A2);
\draw[style={-}](A1)to(B);
\draw[style={-}](B)to(B1);
\draw[style={-}](B1)to(C);
\draw[style={-}](C)to(A1);
% \draw[style={-}](-1,0)to(1root);


\draw (1+14-1   ,-2+1.5)        node[label]    (a1)          {\tiny $a_1$};
\draw (1+14   ,-2+1.5)        node[label]    (a1)          {\tiny $a_2$};
\draw (1+14.5 ,-2+1.35)        node[label]    (a1)          {\tiny $c_1$};
\draw (1+14.75,-2+1.75)        node[label]    (a1)          {\tiny $c_4$};
\draw (1+15.25,-2+1.75)        node[label]    (a1)          {\tiny $c_2$};
\draw (1+15.5 ,-2+1.35)        node[label]    (a1)          {\tiny $c_3$};


 %--------------------------------------------------------

%Nodos

\draw (13.5+ 0          ,-2-2+  2+   -1)          node[mini]    (A)          {};
\draw (13.5+1           ,-2-2+  2+   0)          node[minibx]    (A2)          {};
\draw (13.5+1+ 1        ,-2-2+  2+   0)        node[mini]    (B)          {};
\draw (13.5+1+ 2        ,-2-2+  2+   0)        node[mini]    (C)          {};
\draw (13.5+1+ 1        ,-2-2+ 2+-1)        node[minibx]    (A1)          {};
\draw (13.5+1+ 2        ,-2-2+2+ -1)        node[minibx]    (B1)          {};

%Etiquetas 
\node (label) at (-2.5+13.5,-2-2+2+-.5) {\tiny$\bullet$ \textbf{Lower N-crown:}};

%Arcos
\draw[style={-}](A2)to(A1);
\draw[style={-}](A)to(A2);
\draw[style={-}](A1)to(B);
\draw[style={-}](B)to(B1);
\draw[style={-}](B1)to(C);
\draw[style={-}](C)to(A1);
% \draw[style={-}](-1,0)to(1root);


\draw (1+14-1       ,-2-2+1.5)        node[label]    (a1)          {\tiny $a_1$};
\draw (1+14         ,-2-2+1.5)        node[label]    (a1)          {\tiny $a_2$};
\draw (1+14.5       ,-2-2+1.35)        node[label]    (a1)          {\tiny $c_1$};
\draw (1+14.75      ,-2-2+1.75)        node[label]    (a1)          {\tiny $c_2$};
\draw (1+15.25      ,-2-2+1.75)        node[label]    (a1)          {\tiny $c_4$};
\draw (1+15.5       ,-2-2+1.35)        node[label]    (a1)          {\tiny $c_3$};


%--------------------------------------------------------------------

%Nodos

\draw (13.5+ 0,-6+  2+   -1)          node[mini]    (A)          {};
\draw (13.5+ 1,-6+  2+   0)        node[mini]    (B)          {};
\draw (13.5+ 2,-6+  2+   0)        node[mini]    (C)          {};
\draw (13.5+ 1,-6+ 2+-1)        node[minibx]    (A1)          {};
\draw (13.5+ 2,-6+2+ -1)        node[minibx]    (B1)          {};

%Etiquetas 
\node (label) at (-2.5+13.5,-6+2+-.5) {\tiny$\bullet$ \textbf{Upper N-crown:}};

%Arcos
\draw[style={-}](A)to(B);
\draw[style={-}](A1)to(B);
\draw[style={-}](B)to(B1);
\draw[style={-}](B1)to(C);
\draw[style={-}](C)to(A1);
% \draw[style={-}](-1,0)to(1root);


\draw (14   ,-6+1.5)        node[label]    (a1)          {\tiny $a_1$};
\draw (14.5 ,-6+1.35)        node[label]    (a1)          {\tiny $c_1$};
\draw (14.75,-6+1.75)        node[label]    (a1)          {\tiny $c_4$};
\draw (15.25,-6+1.75)        node[label]    (a1)          {\tiny $c_2$};
\draw (15.5 ,-6+1.35)        node[label]    (a1)          {\tiny $c_3$};


%--------------------------------------------------------

%Nodos

\draw (13.5+ 1-1,-2-6+  2+   0)        node[mini]    (B)          {};
\draw (13.5+ 2-1,-2-6+  2+   0)        node[mini]    (C)          {};
\draw (13.5+ 1-1,-2-6+ 2+-1)        node[minibx]    (A1)          {};
\draw (13.5+ 2-1,-2-6+2+ -1)        node[minibx]    (B1)          {};

\draw (15.25,-2-6+  2+   0)        node[mini]    (D)          {};

\draw (1.5+13.5+ 1,-2-6+  2+   0)        node[mini]    (B2)          {};
\draw (1.5+13.5+ 2,-2-6+  2+   0)        node[mini]    (C2)          {};
\draw (1.5+13.5+ 1,-2-6+ 2+-1)        node[minibx]    (A12)          {};
\draw (1.5+13.5+ 2,-2-6+2+ -1)        node[minibx]    (B12)          {};

%Etiquetas 
\node (label) at (-2.5+13.5,-2-6+2+-.5) {\tiny$\bullet$ \textbf{Double crown:}};

%Arcos
\draw[style={-}](A1)to(B);
\draw[style={-}](B)to(B1);
\draw[style={-}](B1)to(C);
\draw[style={-}](C)to(A1);


\draw[style={-}](B1)to(D);
\draw[style={-}](A12)to(D);

\draw[style={-}](B2)to(A12);
\draw[style={-}](B2)to(B12);
\draw[style={-}](B12)to(C2);
\draw[style={-}](C2)to(A12);
% \draw[style={-}](-1,0)to(1root);


\draw (14.9   ,+0.1-2-6+1.5)        node[label]    (a1)          {\tiny $a_5$};
\draw (15.5   ,+0.1-2-6+1.5)        node[label]    (a1)          {\tiny $a_6$};


\draw (-1+14.5 ,-2-6+1.35)        node[label]    (a1)          {\tiny $a_3$};
\draw (-1+14.75,-2-6+1.75)        node[label]    (a1)          {\tiny $a_4$};
\draw (-1+15.25,-2-6+1.75)        node[label]    (a1)          {\tiny $a_2$};
\draw (-1+15.5 ,-2-6+1.35)        node[label]    (a1)          {\tiny $a_1$};

\draw (1.5+14.5 ,-2-6+1.35)        node[label]    (a1)          {\tiny $c_1$};
\draw (1.5+14.75,-2-6+1.75)        node[label]    (a1)          {\tiny $c_2$};
\draw (1.5+15.25,-2-6+1.75)        node[label]    (a1)          {\tiny $c_4$};
\draw (1.5+15.5 ,-2-6+1.35)        node[label]    (a1)          {\tiny $c_3$};


\node (label) at (2.5,3.5) {\textbf{Extended binary structures}};
\node (label) at (2+12,3.5) {\textbf{New structures}};
\end{tikzpicture}
}%
\caption{\small Example of the new fences introduced in the non-binary case. 
On the left, the crossed out structures indicate zig-zag trails that would not be considered fences.
% Observe how the new crown-less condition for the $N$, $M$ and $W$-fences avoids some cases that don't appear in the binary setting.
On the right, we illustrate the new structures.
Note that for the lower and upper~$W$-crowns, we have that $\tail(a_1)$ is a reticulation. For the lower and upper~$N$-crowns, we have that $\head(a_1)$ is a tree node.
For the double crown, there are four possibilities to connect the two binary crowns. Here, we show one case, where the binary crowns are connected at the reticulations.}
\label{fig:nbstruct}
\end{figure}
